Effective and Efficient PageRank-based Positioning for Graph Visualization

Graph visualization is a vital component in many real-world applications (e.g., social network analysis, web mining, and bioinformatics) that enables users to unearth crucial insights from complex data. Lying in the core of graph visualization is the node distance measure, which determines how the nodes are placed on the screen. A favorable node distance measure should be informative in reflecting the full structural information between nodes and effective in optimizing visual aesthetics. However, existing node distance measures yield sub-par visualization quality as they fall short of these requirements. Moreover, most existing measures are computationally inefficient, incurring a long response time when visualizing large graphs. To overcome such deficiencies, we propose a new node distance measure, PDist, geared towards graph visualization by exploiting a well-known node proximity measure, personalized PageRank. Moreover, we propose an efficient algorithm Tau-Push for estimating PDist under both single- and multi-level visualization settings. With several carefully-designed techniques, Tau-Push offers non-trivial theoretical guarantees for estimation accuracy and computation complexity. Extensive experiments show that our proposal significantly outperforms 13 state-of-the-art graph visualization solutions on 12 real-world graphs in terms of both efficiency and effectiveness (including aesthetic criteria and user feedback). In particular, our proposal can interactively produce satisfactory visualizations within one second for billion-edge graphs.

==> exps/exp-dnppr.tex <==
% \begin{table*}[!t]
% \centering
% \caption{Performance of \taupushb and other \pprdistnameb computation solutions in \pprvizb.} \label{tab:pprviz-variant}
% \vspace{-2mm}
% \renewcommand{\arraystretch}{1.1}
% \begin{small}
% \resizebox{\linewidth}{!}{%
% \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
% \hline
%                  & \multicolumn{5}{c|}{Response (seconds)}                & \multicolumn{5}{c|}{Preprocessing (seconds)}              & \multicolumn{5}{c|}{Index (MiB)}                       \\ \hline
% \textbf{Dataset} & \taupush & \fora & \foraplus & \resacc & \poweriter & \taupush & \fora   & \foraplus  & \resacc & \poweriter & \taupush & \fora & \foraplus & \resacc & \poweriter \\ \hline
% \youtube         & 0.06     & -  & -   & -    & -       & 4.04     & 3.35    & 3.17    & 2.46    & 2.46       & 9        & 51      & 30     & 5       & 5          \\ \hline
% \orkut           & 0.12     & -  & -   & -    & -       & 94.56    & 79.89   & 78.75   & 72.61   & 72.61      & 25       & 237     & 95     & 13      & 13         \\ \hline
% \itzerofour      & 0.32     & -  & -   & -    & -       & 312.33   & 223.99  & 200.21  & 169.27  & 169.27     & 330      & 1520    & 1022   & 172     & 172        \\ \hline
% \twitter         & 0.63     & -  & -   & -    & -       & 1984.73  & 1364.04 & 1360.08 & 1296.17 & 1296.17    & 338      & 1610    & 1052   & 177     & 177  \\ \hline 
% \end{tabular}
% }
% \end{small}
% \vspace{-2mm}
% \end{table*}

% \begin{table}[!t]
% \centering
% \caption{{Comparison of \forasnb and \fwdpushsnb ($\boldsymbol{\tau_{max}}$).}} \label{tab:taupush-variant}
% \vspace{-2mm}
% \renewcommand{\arraystretch}{1.1}
% \begin{small}
% \resizebox{\columnwidth}{!}{%
% \begin{tabular}{|c|c|c|c|c|c|c|}
% \hline
%                  & \multicolumn{2}{c|}{Response (seconds)}                & \multicolumn{2}{c|}{Preprocessing (seconds)}              & \multicolumn{2}{c|}{Index (MiB)}                       \\ \hline
% \textbf{Dataset} & \forasn  & \fwdpushsn ($\tau_{max}$)  & \forasn   & \fwdpushsn ($\tau_{max}$)   & \forasn   & \fwdpushsn ($\tau_{max}$) \\ \hline
% \youtube         & 0.07     & 0.06      & 5.1       & 3.99       & 51            & 9         \\ \hline
% \orkut           & 0.36     & 0.12      & 104.94    & 94.53      & 237           & 25        \\ \hline
% \itzerofour      & 0.73     & 0.33           & 308.3     & 69.18     & 1520          & 330       \\ \hline
% \twitter         & 2.76     & 0.66      & 1485.64   & 1914.92    & 1610          & 335       \\ \hline 
% \end{tabular}
% }
% \end{small}
% \vspace{-2mm}
% \end{table}


\begin{table}[!t]
\centering
\rc{
\caption{\rc{Response time of \pprvizb variants (in seconds)}.} \label{tab:variant-response}
\vspace{-2mm}
\renewcommand{\arraystretch}{1.1}
\begin{small}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
            & \poweriter & \fora  & \foraplus & \resacc & \taupush & \forasn & \fwdpushsn ($\tau_{max}$) \\ \hline
\youtube    & -     & - & -    & -  & 0.06     & 0.07    & 0.06                      \\ \hline
\orkut      & -     & - & -    & -  & 0.12     & 0.36    & 0.12                      \\ \hline
\itzerofour & -     & - & -    & -  & 0.32     & 0.73    & 0.33                      \\ \hline
\twitter    & -     & - & -    & -  & 0.63     & 2.76    & 0.66                      \\ \hline
\end{tabular}
}
\end{small}
\vspace{-1mm}
}
\end{table}


\begin{table}[!t]
\centering
\rc{
\caption{\rc{Preprocessing time of \pprvizb variants (in seconds).}} \label{tab:variant-preprocess}
\vspace{-2mm}
\renewcommand{\arraystretch}{1.1}
\begin{small}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
            & \poweriter & \fora   & \foraplus & \resacc & \taupush & \forasn & \fwdpushsn ($\tau_{max}$) \\ \hline
\youtube    & 2.46       & 3.35    & 3.17      & 2.46    & 4.04     & 5.1     & 3.99                      \\ \hline
\orkut      & 72.61      & 79.89   & 78.75     & 72.61   & 94.56    & 104.94  & 94.53                     \\ \hline
\itzerofour & 169.27     & 223.99  & 200.21    & 169.27  & 312.33   & 308.3   & 69.18                     \\ \hline
\twitter    & 1296.17    & 1364.04 & 1360.08   & 1296.17 & 1984.73  & 1485.64 & 1914.92                   \\ \hline
\end{tabular}
}
\end{small}
\vspace{-1mm}
}
\end{table}


\begin{table}[!t]
\rc{
\centering
\caption{\rc{Index size of \pprvizb variants (in MiB).}} \label{tab:variant-index}
\vspace{-2mm}
\renewcommand{\arraystretch}{1.1}
\begin{small}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
            & \poweriter & \fora & \foraplus & \resacc & \taupush & \forasn & \fwdpushsn ($\tau_{max}$) \\ \hline
\youtube    & 5          & 51    & 30        & 5       & 9        & 51      & 9                         \\ \hline
\orkut      & 13         & 237   & 95        & 13      & 25       & 237     & 25                        \\ \hline
\itzerofour & 172        & 1520  & 1022      & 172     & 330      & 1520    & 330                       \\ \hline
\twitter    & 177        & 1610  & 1052      & 177     & 338      & 1610    & 335                       \\ \hline
\end{tabular}
}
\end{small}
\vspace{-1mm}
}
\end{table}




\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    % \end{customlegend}
    \begin{customlegend}[legend columns=2,
        legend entries={\taupush,\fwdpushsn ($\tau_{\max}$)},
        legend columns=-1,
        area legend,
        legend style={at={(0.40,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.10cm}]
        \addlegendimage{color=black,fill=red} %taupush+
        \addlegendimage{color=black,pattern color=blue,pattern=north east lines}  %powiter
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[\youtube]{
\hspace{-2mm}
\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=1pt,
    bar width=0.12cm,
    % enlarge x limits=true,
    ylabel= {\em response time (sec)},
    xtick={1,2,3,4,5},
    xticklabel style = {font=\footnotesize, below},
    yticklabel style = {font=\footnotesize},
    % symbolic x coords={1,2,3,4,5},
    xticklabels={1,2,3,4,5},
    ymin=1,
    ymax=100000,
    ytick={10,1000,100000},
    yticklabels={$10^{-3}$,$10^{-1}$,$10^{1}$},
    ymode=log,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    ]
\addplot [color=black,fill=red] coordinates {
        (1,16.2142)
        (2,24.3059)
        (3,1.39974)
        (4,4.76323)
        (5,3.64563) }; % 0.025 times 1000 for better viz
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {
        (1,4575.63)
        (2,3978.54)
        (3,275.057)
        (4,939.234)
        (5,746.931)
}; %mds times 1000 for better viz
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
}%
\vspace{1mm}
}
\subfloat[\orkut]{
\hspace{2mm}
\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=1.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel= {\em response time (sec)},
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\footnotesize},
    % symbolic x coords={1,2,3,4,5},
    xtick={1,2,3,4,5},
    xticklabels={1,2,3,4,5},
    ymin=1,
    ymax=100000,
    ytick={10,1000,100000},
    yticklabels={$10^{-3}$,$10^{-1}$,$10^{1}$},
    ymode=log,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    ]
\addplot [color=black,fill=red] coordinates {
        (1,1107.1)
        (2,1950.93)
        (3,1246.09)
        (4,3859.97)
        (5,8922.9) }; % 0.025 times 1000 for better viz
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {
        (1,8696.15)
        (2,10567.3)
        (3,11325.5)
        (4,3840.44)
        (5,8933.23)
}; %mds times 1000 for better viz
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
}%
\vspace{1mm}
\hspace{10mm}
}
\\
\subfloat[\itzerofour]{
\hspace{-2mm}
\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=1.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel= {\em response time (sec)},
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\footnotesize},
    % symbolic x coords={1,2,3,4,5},
    xtick={1,2,3,4,5},
    xticklabels={1,2,3,4,5},
    ymin=1,
    ymax=1000000,
    ytick={10,1000,100000},
    yticklabels={$10^{-3}$,$10^{-1}$,$10^{1}$},
    ymode=log,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    ]
\addplot [color=black,fill=red] coordinates {
(1,4410.5)
(2,4408.8)
(3,17564.8)
(4,5486.35)
(5,17689.2)
}; % 0.025 times 1000 for better viz
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {
(1,93105.5)
(2,104909)
(3,120161)
(4,93004.8)
(5,120140)
}; %mds times 1000 for better viz
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
}%
\vspace{1mm}
}
\subfloat[\twitter]{
\hspace{2mm}
\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=1.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel= {\em response time (sec)},
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\footnotesize},
    % symbolic x coords={1,2,3,4,5},
    xtick={1,2,3,4,5},
    xticklabels={1,2,3,4,5},
    ymin=1,
    ymax=100000,
    ytick={10,1000,100000},
    yticklabels={$10^{-3}$,$10^{-1}$,$10^{1}$},
    ymode=log,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    ]
\addplot [color=black,fill=red] coordinates {
        (1,545.292)
        (2,16.8696)
        (3,1151.11)
        (4,1140.18)
        (5,599.485)}; % 0.025 times 1000 for better viz
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {
        (1,24904.8)
        (2,16811.6)
        (3,20847.8)
        (4,25343.3)
        (5,20081.3)
}; %mds times 1000 for better viz
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
}
\vspace{1mm}
\hspace{10mm}
}
\vspace{-2mm}
\end{small}
% \vspace{-2mm}
\caption{Comparison of \taupushb and \fwdpushsnb ($\boldsymbol{\tau_{\max}}$)} \label{fig:abalation-time}
\vspace{-2mm}
\end{figure}

% \begin{figure}[!t]
% \centering
% % \vspace{-2mm}
% \begin{small}
% \begin{tikzpicture}
%     % \end{customlegend}
%     \begin{customlegend}[legend columns=2,
%         legend entries={\taupush,\fwdpushsn},
%         legend columns=-1,
%         area legend,
%         legend style={at={(0.40,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.10cm}]
%         \addlegendimage{color=black,fill=red} %taupush+
%         \addlegendimage{color=black,pattern color=blue,pattern=north east lines}  %powiter
%     \end{customlegend}
% \end{tikzpicture}
% \subfloat[\youtube]{
% \hspace{-2mm}
% \resizebox{0.11\textwidth}{!}{%
% \begin{tikzpicture}
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1pt,
%     bar width=0.13cm,
%     % enlarge x limits=true,
%     ylabel= {\em time (sec)},
%     xtick={1,2,3,4,5},
%     xticklabel style = {font=\small, below},
%     yticklabel style = {font=\small},
%     % symbolic x coords={1,2,3,4,5},
%     xticklabels={1,2,3,4,5},
%     ymin=1,
%     ymax=100000,
%     ytick={10,1000,100000},
%     yticklabels={$10^{-3}$,$10^{-1}$,$10^{1}$},
%     ymode=log,
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=6mm,above=0mm},
%     ]
% \addplot [color=black,fill=red] coordinates {
%         (1,16.2142)
%         (2,24.3059)
%         (3,1.39974)
%         (4,4.76323)
%         (5,3.64563) }; % 0.025 times 1000 for better viz
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {
%         (1,4575.63)
%         (2,3978.54)
%         (3,275.057)
%         (4,939.234)
%         (5,746.931)
% }; %mds times 1000 for better viz
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% }%
% \vspace{1mm}
% }
% \subfloat[\orkut]{
% % \hspace{2mm}
% \resizebox{0.11\textwidth}{!}{%
% \begin{tikzpicture}
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1.0pt,
%     bar width=0.13cm,
%     enlarge x limits=true,
%     ylabel= {\em time (sec)},
%     xticklabel style = {font=\small},
%     yticklabel style = {font=\small},
%     % symbolic x coords={1,2,3,4,5},
%     xtick={1,2,3,4,5},
%     xticklabels={1,2,3,4,5},
%     ymin=1,
%     ymax=100000,
%     ytick={10,1000,100000},
%     yticklabels={$10^{-3}$,$10^{-1}$,$10^{1}$},
%     ymode=log,
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=6mm,above=0mm},
%     ]
% \addplot [color=black,fill=red] coordinates {
%         (1,1107.1)
%         (2,1950.93)
%         (3,1246.09)
%         (4,3859.97)
%         (5,8922.9) }; % 0.025 times 1000 for better viz
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {
%         (1,8696.15)
%         (2,10567.3)
%         (3,11325.5)
%         (4,3840.44)
%         (5,8933.23)
% }; %mds times 1000 for better viz
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% }%
% \vspace{1mm}
% % \hspace{10mm}
% }
% \subfloat[\itzerofour]{
% % \hspace{-2mm}
% \resizebox{0.11\textwidth}{!}{%
% \begin{tikzpicture}
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1.0pt,
%     bar width=0.13cm,
%     enlarge x limits=true,
%     ylabel= {\em time (sec)},
%     xticklabel style = {font=\small},
%     yticklabel style = {font=\small},
%     % symbolic x coords={1,2,3,4,5},
%     xtick={1,2,3,4,5},
%     xticklabels={1,2,3,4,5},
%     ymin=1,
%     ymax=1000000,
%     ytick={10,1000,100000},
%     yticklabels={$10^{-3}$,$10^{-1}$,$10^{1}$},
%     ymode=log,
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=6mm,above=0mm},
%     ]
% \addplot [color=black,fill=red] coordinates {
% (1,4410.5)
% (2,4408.8)
% (3,17564.8)
% (4,5486.35)
% (5,17689.2)
% }; % 0.025 times 1000 for better viz
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {
% (1,93105.5)
% (2,104909)
% (3,120161)
% (4,93004.8)
% (5,120140)
% }; %mds times 1000 for better viz
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% }%
% \vspace{1mm}
% }
% \subfloat[\twitter]{
% % \hspace{2mm}
% \resizebox{0.11\textwidth}{!}{%
% \begin{tikzpicture}
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1.0pt,
%     bar width=0.13cm,
%     enlarge x limits=true,
%     ylabel= {\em time (sec)},
%     xticklabel style = {font=\small},
%     yticklabel style = {font=\small},
%     % symbolic x coords={1,2,3,4,5},
%     xtick={1,2,3,4,5},
%     xticklabels={1,2,3,4,5},
%     ymin=1,
%     ymax=100000,
%     ytick={10,1000,100000},
%     yticklabels={$10^{-3}$,$10^{-1}$,$10^{1}$},
%     ymode=log,
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=6mm,above=0mm},
%     ]
% \addplot [color=black,fill=red] coordinates {
%         (1,545.292)
%         (2,16.8696)
%         (3,1151.11)
%         (4,1140.18)
%         (5,599.485)}; % 0.025 times 1000 for better viz
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {
%         (1,24904.8)
%         (2,16811.6)
%         (3,20847.8)
%         (4,25343.3)
%         (5,20081.3)
% }; %mds times 1000 for better viz
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% }
% \vspace{1mm}
% \hspace{10mm}
% }
% \vspace{-2mm}
% \end{small}
% \vspace{-2mm}
% \caption{\taupushb and \fwdpushsnb Comparison.} \label{fig:abalation-time}
% \vspace{-2mm}
% \end{figure}


==> exps/exp-time.tex <==
\begin{figure*}[t]
\centering
\vspace{-2mm}
\begin{small}
% \resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={\pprviz,\openord,\kadraw,\pivotmds,\nodevec},
        legend columns=-1,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.15cm}]
        \addlegendimage{color=black,fill=red} %pprviz
        \addlegendimage{color=black,pattern color=blue,pattern=north east lines} %openord
        \addlegendimage{color=black,pattern color=black,pattern=horizontal lines} %kadraw
        \addlegendimage{color=black,fill=green} %pivot
        \addlegendimage{color=black,pattern color=violet,pattern=dots} %node2vec
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\subfloat[\amazon]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=10,
    ymax=1000000,
    ytick={10,1000,1000000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
    % times 100 for better viz
\addplot [color=black,fill=red] coordinates {(1,79) }; % 0.079
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,93)}; % 0.093308537
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,82)}; % 0.082470593
\addplot [color=black,fill=green] coordinates {(1,45370)}; %pivot
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll
\addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,844800)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\youtube]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=10,
    ymax=1000000,
    ytick={10,1000,1000000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
    % times 100 for better viz
\addplot [color=black,fill=red] coordinates {(1,55) }; % 0.055
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,180)}; % 0.18
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,3890)}; % 3.89
\addplot [color=black,fill=green] coordinates {(1,255790)}; %pivot
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll
\addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,4056490)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\orkut]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=10,
    ymax=1000000,
    ytick={10,1000,1000000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$},
    % yticklabels={$10^{-1}$,$10^0$,$10^1$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,120) }; % 0.120
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,1392)};% 1.391666667
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,1409)};% 1.409411765
\addplot [color=black,fill=green] coordinates {(1,43200000)}; %pivot
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll
\addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,43200000)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\dblp]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=10,
    ymax=1000000,
    ytick={10,1000,1000000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,73) }; % 0.073
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,896)}; % 0.895714286
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,6566)}; % 6.566111111
\addplot [color=black,fill=green] coordinates {(1,43200000)}; %pivot
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll
\addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,15480060)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\itzerofour]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=10,
    ymax=1000000,
    ytick={10,1000,1000000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,318) }; % 0.708
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,100000)}; % 0.016 times 100 for better viz
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,10)}; % 0.016 times 100 for better viz
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,43200000)}; % 0.012 times 100 for better viz
\addplot [color=black,fill=green] coordinates {(1,43200000)}; %pivot times 100 for better viz
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds times 100 for better viz
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2 times 100 for better viz
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr times 100 for better viz
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll times 100 for better viz
\addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,43200000)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
\end{axis}
\node[below,black] at (0.95,0.1){$\boldsymbol{\star}$};
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\twitter]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=10,
    ymax=1000000,
    ytick={10,1000,1000000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,630) }; % 0.708
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,10)}; % 0.016 times 100 for better viz
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,10)}; % 0.012 times 100 for better viz
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,100000)}; % 0.016 times 100 for better viz
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,100000)}; % 0.012 times 100 for better viz
\addplot [color=black,fill=green] coordinates {(1,43200000)}; %pivot times 100 for better viz
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds times 100 for better viz
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2 times 100 for better viz
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr times 100 for better viz
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll times 100 for better viz
\addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,43200000)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
\end{axis}
\node[below,black] at (0.95,0.1){$\boldsymbol{\star}$};
\node[below,black] at (1.15,0.1){$\boldsymbol{\star}$};
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\vspace{-1mm}%}
\end{small}
\vspace{-3mm}
\caption{\rc{Response time of selected methods ($\star$ indicates failure to finish preprocessing within 12 hours).}} \label{fig:query-time}
\vspace{2mm}
\begin{small}
\subfloat[\amazon]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=1,
    ymax=4320000,
    ytick={1,100,100000,4320000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,83) };
% \addplot [color=black,fill=pink] coordinates {(1,83)}; %taupush
% \addplot [color=black,fill=purple] coordinates {(1,116)}; %forasn
% \addplot [color=black,fill=cyan] coordinates {(1,69)}; %fora
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,59682)};
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,385)};
% \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\youtube]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=1,
    ymax=4320000,
    ytick={1,100,100000,4320000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,404) };
% \addplot [color=black,fill=pink] coordinates {(1,399)}; %taupush
% \addplot [color=black,fill=purple] coordinates {(1,510)}; %forasn
% \addplot [color=black,fill=cyan] coordinates {(1,335)}; %fora
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,211583)};
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,3829)};
% \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\orkut]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=1,
    ymax=4320000,
    ytick={1,100,100000,4320000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,9456)};
% \addplot [color=black,fill=pink] coordinates {(1,9453)}; %taupush
% \addplot [color=black,fill=purple] coordinates {(1,10494)}; %forasn
% \addplot [color=black,fill=cyan] coordinates {(1,7989)}; %fora
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,1553942)};
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,196121)};
% \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\dblp]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=1,
    ymax=4320000,
    ytick={1,100,100000,4320000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,2353) };
% \addplot [color=black,fill=pink] coordinates {(1,2353)}; %taupush
% \addplot [color=black,fill=purple] coordinates {(1,1817)}; %forasn
% \addplot [color=black,fill=cyan] coordinates {(1,1488)}; %fora
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,1387721)};
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,8608)};
% \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\itzerofour]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=1,
    ymax=4320000,
    ytick={1,100,100000,4320000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,24728) };			
% \addplot [color=black,fill=pink] coordinates {(1,24153)}; %taupush
% \addplot [color=black,fill=purple] coordinates {(1,30830)}; %forasn
% \addplot [color=black,fill=cyan] coordinates {(1,22399)}; %fora
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,4320000)};
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,657723)};
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,0)};
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,0)};
% \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
\subfloat[\twitter]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    height=\columnwidth/3,
    width=\columnwidth/2.2,
    ybar=2.0pt,
    bar width=0.12cm,
    enlarge x limits=true,
    ylabel={\em time (sec)},
    xticklabel=\empty,
    ymin=1,
    ymax=4320000,
    ytick={1,100,100000,4320000},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
    ymode=log, yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot [color=black,fill=red] coordinates {(1,198473) };
% \addplot [color=black,fill=pink] coordinates {(1,191492)}; %taupush
% \addplot [color=black,fill=purple] coordinates {(1,148564)}; %forasn
% \addplot [color=black,fill=cyan] coordinates {(1,136404)}; %fora
\addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,4320000)};
\addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,4320000)};
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,0)};
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,0)};
% \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
\end{axis}
\end{tikzpicture}\hspace{-1mm}%
%}%
}
% \vspace{-2mm}%}
\end{small}
\vspace{-3mm}
\caption{Preprocessing time of the multi-level methods: \pprvizb, \openordb and \kadrawb.} \label{fig:pre-time}
\vspace{-2mm}
\end{figure*}

% \begin{figure*}[t]
% \centering
% \vspace{-2mm}
% \begin{small}
% % \resizebox{\textwidth}{!}{
% \begin{tikzpicture}
%     \begin{customlegend}[legend columns=8,
%         legend entries={\pprviz,\openord,\kadraw,\pivotmds,\mds,\forceatlas,\fr,\linlog},
%         legend columns=-1,
%         area legend,
%         legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.15cm}]
%         \addlegendimage{color=black,fill=red} %pprviz
%         \addlegendimage{color=black,pattern color=blue,pattern=north east lines} %openord
%         \addlegendimage{color=black,pattern color=black,pattern=horizontal lines} %kadraw
%         \addlegendimage{color=black,fill=green} %pivot
%         \addlegendimage{color=black,fill=pink} %mds
%         \addlegendimage{color=black,pattern color=blue!80!red,pattern=grid} %fa2
%         \addlegendimage{color=black,fill=orange} %fr
%         \addlegendimage{color=black,fill=cyan} %ll
%     \end{customlegend}
%     \begin{customlegend}[legend columns=6,
%         legend entries={\nodevec,\leemb,\sdne,\gf,\lle,\simrank},
%         legend columns=-1,
%         area legend,
%         legend style={at={(0.45,0.76)},anchor=north,draw=none,font=\scriptsize,column sep=0.15cm}]
%         \addlegendimage{color=black,pattern color=violet,pattern=dots} %node2vec
%         \addlegendimage{color=black,pattern color=brown,pattern=crosshatch} %le
%         \addlegendimage{color=black,pattern color=pink,pattern=grid} %sdne
%         \addlegendimage{color=black,fill=yellow} %gf
%         \addlegendimage{color=black,fill=gray} %lle
%         \addlegendimage{color=black,pattern color=teal,pattern=north west lines} %simrank
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-1mm}
% \subfloat[\amazon]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=10,
%     ymax=100000,
%     ytick={10,1000,100000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^2$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
%     % times 100 for better viz
% \addplot [color=black,fill=red] coordinates {(1,79) }; % 0.079
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,93)}; % 0.093308537
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,82)}; % 0.082470593
% \addplot [color=black,fill=green] coordinates {(1,45370)}; %pivot
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll
% \addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,844800)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\youtube]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=10,
%     ymax=100000,
%     ytick={10,1000,100000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^2$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
%     % times 100 for better viz
% \addplot [color=black,fill=red] coordinates {(1,55) }; % 0.055
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,180)}; % 0.18
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,3890)}; % 3.89
% \addplot [color=black,fill=green] coordinates {(1,255790)}; %pivot
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll
% \addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,4056490)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\orkut]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=10,
%     ymax=100000,
%     ytick={10,1000,100000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^2$},
%     % yticklabels={$10^{-1}$,$10^0$,$10^1$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,120) }; % 0.120
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,1392)};% 1.391666667
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,1409)};% 1.409411765
% \addplot [color=black,fill=green] coordinates {(1,43200000)}; %pivot
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll
% \addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,43200000)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\dblp]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=10,
%     ymax=100000,
%     ytick={10,1000,100000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^2$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,73) }; % 0.073
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,896)}; % 0.895714286
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,6566)}; % 6.566111111
% \addplot [color=black,fill=green] coordinates {(1,43200000)}; %pivot
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll
% \addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,15480060)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\itzerofour]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=10,
%     ymax=100000,
%     ytick={10,1000,100000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^2$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,318) }; % 0.708
% % \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,100000)}; % 0.016 times 100 for better viz
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,10)}; % 0.016 times 100 for better viz
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,43200000)}; % 0.012 times 100 for better viz
% \addplot [color=black,fill=green] coordinates {(1,43200000)}; %pivot times 100 for better viz
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds times 100 for better viz
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2 times 100 for better viz
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr times 100 for better viz
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll times 100 for better viz
% \addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,43200000)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
% \end{axis}
% \node[below,black] at (0.28,0.1){$\boldsymbol{\star}$};
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\twitter]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=1.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=10,
%     ymax=100000,
%     ytick={10,1000,100000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^2$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,630) }; % 0.708
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,10)}; % 0.016 times 100 for better viz
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,10)}; % 0.012 times 100 for better viz
% % \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,100000)}; % 0.016 times 100 for better viz
% % \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,100000)}; % 0.012 times 100 for better viz
% \addplot [color=black,fill=green] coordinates {(1,43200000)}; %pivot times 100 for better viz
% \addplot [color=black,fill=pink] coordinates {(1,43200000)}; %mds times 100 for better viz
% \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,43200000)}; %fa2 times 100 for better viz
% \addplot [color=black,fill=orange] coordinates {(1,43200000)}; %fr times 100 for better viz
% \addplot [color=black,fill=cyan] coordinates {(1,43200000)}; %ll times 100 for better viz
% \addplot [color=black,pattern color=violet,pattern=dots] coordinates {(1,43200000)};%node2vec
% \addplot [color=black,pattern color=brown,pattern=crosshatch] coordinates {(1,43200000)};%le
% \addplot [color=black,pattern color=pink,pattern=grid] coordinates {(1,43200000)};%sdne
% \addplot [color=black,fill=yellow] coordinates {(1,43200000)};%gf
% \addplot [color=black,fill=gray] coordinates {(1,43200000)}; %lle
% \addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {(1,43200000)};%simrank
% \end{axis}
% \node[below,black] at (0.28,0.1){$\boldsymbol{\star}$};
% \node[below,black] at (0.43,0.1){$\boldsymbol{\star}$};
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \vspace{-1mm}%}
% \end{small}
% \vspace{-3mm}
% \caption{Response time of all methods ($\star$ indicates failure to finish preprocessing within 12 hours).} \label{fig:query-time}
% \vspace{2mm}
% \begin{small}
% \subfloat[\amazon]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=2.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=1,
%     ymax=4320000,
%     ytick={1,100,100000,4320000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,83) };
% % \addplot [color=black,fill=pink] coordinates {(1,83)}; %taupush
% % \addplot [color=black,fill=purple] coordinates {(1,116)}; %forasn
% % \addplot [color=black,fill=cyan] coordinates {(1,69)}; %fora
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,59682)};
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,385)};
% % \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% % \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% % \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\youtube]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=2.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=1,
%     ymax=4320000,
%     ytick={1,100,100000,4320000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,404) };
% % \addplot [color=black,fill=pink] coordinates {(1,399)}; %taupush
% % \addplot [color=black,fill=purple] coordinates {(1,510)}; %forasn
% % \addplot [color=black,fill=cyan] coordinates {(1,335)}; %fora
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,211583)};
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,3829)};
% % \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% % \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% % \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\orkut]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=2.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=1,
%     ymax=4320000,
%     ytick={1,100,100000,4320000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,9456)};
% % \addplot [color=black,fill=pink] coordinates {(1,9453)}; %taupush
% % \addplot [color=black,fill=purple] coordinates {(1,10494)}; %forasn
% % \addplot [color=black,fill=cyan] coordinates {(1,7989)}; %fora
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,1553942)};
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,196121)};
% % \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% % \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% % \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\dblp]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=2.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=1,
%     ymax=4320000,
%     ytick={1,100,100000,4320000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,2353) };
% % \addplot [color=black,fill=pink] coordinates {(1,2353)}; %taupush
% % \addplot [color=black,fill=purple] coordinates {(1,1817)}; %forasn
% % \addplot [color=black,fill=cyan] coordinates {(1,1488)}; %fora
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,1387721)};
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,8608)};
% % \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% % \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% % \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\itzerofour]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=2.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=1,
%     ymax=4320000,
%     ytick={1,100,100000,4320000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,24728) };			
% % \addplot [color=black,fill=pink] coordinates {(1,24153)}; %taupush
% % \addplot [color=black,fill=purple] coordinates {(1,30830)}; %forasn
% % \addplot [color=black,fill=cyan] coordinates {(1,22399)}; %fora
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,4320000)};
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,657723)};
% % \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,0)};
% % \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,0)};
% % \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% % \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% % \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% \subfloat[\twitter]{
% %\resizebox{0.16\textwidth}{!}{%
% \begin{tikzpicture}[scale=0.95]
% \begin{axis}[
%     height=\columnwidth/3,
%     width=\columnwidth/2.2,
%     ybar=2.0pt,
%     bar width=0.12cm,
%     enlarge x limits=true,
%     ylabel={\em time (sec)},
%     xticklabel=\empty,
%     ymin=1,
%     ymax=4320000,
%     ytick={1,100,100000,4320000},
%     % ytick={1,10,100,1000,10000,100000},
%     yticklabels={$10^{-2}$,$10^0$,$10^3$,$12h$},
%     ymode=log, yticklabel style = {font=\footnotesize},
%     log basis y={10},
%     every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
%     legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
%     ]
% \addplot [color=black,fill=red] coordinates {(1,198473) };
% % \addplot [color=black,fill=pink] coordinates {(1,191492)}; %taupush
% % \addplot [color=black,fill=purple] coordinates {(1,148564)}; %forasn
% % \addplot [color=black,fill=cyan] coordinates {(1,136404)}; %fora
% \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,4320000)};
% \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,4320000)};
% % \addplot [color=black,pattern color=blue,pattern=north east lines] coordinates {(1,0)};
% % \addplot [color=black,pattern color=black,pattern=horizontal lines] coordinates {(1,0)};
% % \addplot [color=black,fill=purple] coordinates {(1,0)}; %mds
% % \addplot [color=black,pattern color=blue!80!red,pattern=grid] coordinates {(1,0)}; %fa2
% % \addplot [color=black,fill=cyan] coordinates {(1,0)}; %ll
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %fr
% % \addplot [color=black,fill=pink] coordinates {(1,0)}; %pivot
% \end{axis}
% \end{tikzpicture}\hspace{-1mm}%
% %}%
% }
% % \vspace{-2mm}%}
% \end{small}
% \vspace{-3mm}
% \caption{Preprocessing time of the multi-level methods: \pprvizb, \openordb and \kadrawb.} \label{fig:pre-time}
% \vspace{-2mm}
% \end{figure*}




==> exps/exp-user-study.tex <==
\begin{figure}[!t]
\centering
% \vspace{-2mm}
\begin{small}
% \resizebox{\textwidth}{!}{
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={\pprviz,\mds,\fr,\nodevec,\simrank},
        legend columns=-1,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.15cm}]
        \addlegendimage{color=black,fill=red} %pprviz
        \addlegendimage{color=black,fill=pink} %mds
        \addlegendimage{color=black,fill=orange} %fr
        \addlegendimage{color=black,pattern color=violet,pattern=dots} %node2vec
        \addlegendimage{color=black,pattern color=teal,pattern=north west lines} %simrank
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-1mm}
\hspace{-2mm}
\subfloat[T1]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.4,
    width=\columnwidth/1.6,
    ybar=1.0pt,
    bar width=0.08cm,
    enlarge x limits=true,
    ylabel={\em frequency},
    xlabel= {\em rank},
    xmin=0.8, xmax=5.2,
    xtick={1,2,3,4,5},
    xticklabel style = {font=\footnotesize},
    ymin=1,
    ymax=150,
    ytick={1,10,100},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{0}$,$10^1$,$10^2$},
    ymode=log,
    yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
    % times 100 for better viz
\addplot [color=black,fill=red] coordinates {
(1,	87)
(2,	50)
(3,	34)
(4,	3)
(5,	3)
}; 
\addplot [color=black,fill=pink] coordinates {
(1,	26)
(2,	40)
(3,	57)
(4,	36)
(5,	17)
}; %mds
\addplot [color=black,fill=orange] coordinates {
(1,	44)
(2,	41)
(3,	39)
(4,	42)
(5,	9)
}; %fr
\addplot [color=black,pattern color=violet,pattern=dots] coordinates {
(1,	5)
(2,	2)
(3,	8)
(4,	26)
(5,	134)
};%node2vec
\addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {
(1,	18)
(2,	42)
(3,	36)
(4,	67)
(5,	11)
};%simrank
\end{axis}
\end{tikzpicture}\vspace{2mm}\hspace{-1mm}%
%}%
}
% \\
% \vspace{-1mm}
% \hspace{-2mm}
\subfloat[T2]{
%\resizebox{0.16\textwidth}{!}{%
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.4,
    width=\columnwidth/1.6,
    ybar=1.0pt,
    bar width=0.08cm,
    enlarge x limits=true,
    ylabel={\em frequency},
    xlabel= {\em rank},
    xmin=0.8, xmax=5.2,
    xtick={1,2,3,4,5},
    xticklabel style = {font=\footnotesize},
    ymin=1,
    ymax=150,
    ytick={1,10,100},
    % ytick={1,10,100,1000,10000,100000},
    yticklabels={$10^{0}$,$10^1$,$10^2$},
    ymode=log,
    yticklabel style = {font=\footnotesize},
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
    % times 100 for better viz
\addplot [color=black,fill=red] coordinates {
(1,	98)
(2,	45)
(3,	24)
(4,	8)
(5,	5) 
};
\addplot [color=black,fill=pink] coordinates {
(1,	12)
(2,	34)
(3,	42)
(4,	48)
(5,	43)
}; %mds
\addplot [color=black,fill=orange] coordinates {
(1,	28)
(2,	28)
(3,	73)
(4,	33)
(5,	17)
}; %fr
\addplot [color=black,pattern color=violet,pattern=dots] coordinates {
(1,	14)
(2,	7)
(3,	16)
(4,	42)
(5,	100)
};%node2vec
\addplot [color=black,pattern color=teal,pattern=north west lines] coordinates {
(1,	28)
(2,	65)
(3,	24)
(4,	48)
(5,	14)
};%simrank
\end{axis}
\end{tikzpicture}\vspace{2mm}\hspace{-1mm}%
%}%
}
\vspace{-1mm}%}
\end{small}
\vspace{-3mm}
\caption{\rc{Results of T1 and T2, frequency of selected ranking.}} \label{fig:user-study-t12}
\vspace{-2mm}
\end{figure}

\begin{table}[!t]
\centering
% \vspace{-2mm}
\caption{Results of T3, frequency of being selected.}
\vspace{-2mm}
\label{tab:user-study-t3}
\renewcommand{\arraystretch}{1.1}
\begin{small}
% \resizebox{0.9\columnwidth}{!}{%
\begin{tabular}{|c|c|c|c|}
\hline
    & {\taupush}        & {\poweriter}   & No difference    \\ \hline
% T3      & 15/7/3/5/14/10 & 1/7/7/16/5/7 & 14/16/20/9/11/13 \\ \hline
Frequency   & 54             & 43           & \textbf{83}               \\ \hline
\end{tabular}
% }
\end{small}
\vspace{-4mm}
\end{table}

% \subcaption{T1 and T2, times of ranking 1st/average ranking are reported.}
% \vspace{2mm}
% \renewcommand{\arraystretch}{1.1}
% \begin{small}
% \resizebox{\columnwidth}{!}{%
% \begin{tabular}{|c|c|c|c|c|c|}
% \hline
%       & \pprviz           & \mds         & \fr           & \nodevec    & \simrank     \\ \hline
% % T1         & 16/11/10/12/22/16 & 2/4/4/12/2/2 & 9/10/14/3/3/5 & 2/2/1/0/0/0 & 1/3/1/3/3/7  \\ \hline
% T1 (Readability)         & \textbf{87/1.79}                & 26/2.88           & {44/2.61}            & 5/4.63           & 18/3.06           \\ \hline
% % T2         & 20/16/13/17/20/12 & 0/1/4/4/2/1  & 6/6/7/2/4/3   & 1/3/4/2/2/2 & 3/4/2/5/2/12 \\ \hline
% T2 (Structure)       & \textbf{98/1.76}                & 12/3.42           & {28/2.91}            & 14/4.16          & {28/2.75}           \\ \hline
% \end{tabular}
% }
% \end{small}
% \vspace{2mm}

==> exps/exp-varyk.tex <==
% \begin{figure}[!t]
% \centering
% \begin{small}
% \begin{tikzpicture}
%     \begin{customlegend}[legend columns=5,
%         legend entries={\youtube,\dblp,\orkut,\itzerofour,\twitter},
%         legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
%     \addlegendimage{line width=0.25mm,mark=square*,color=teal}
%     \addlegendimage{line width=0.25mm,mark=*,color=green!60!black}
%     \addlegendimage{line width=0.25mm,mark=pentagon*,color=cyan}
%     \addlegendimage{line width=0.25mm,mark=diamond*,color=blue}
%     \addlegendimage{line width=0.25mm,mark=square,color=teal}
%     \end{customlegend}
% \end{tikzpicture}
% \\[-\lineskip]
% \vspace{-0.5mm}
% \hspace{-5mm}
% \subfloat[Clustering]{
% \resizebox{0.18\textwidth}{!}{
% \begin{tikzpicture}
%     \begin{axis}[
%         height=\columnwidth/2.7,
%         width=\columnwidth/2.2,
%         ylabel={\em F1},
%         % xlabel=$\tau$,
%         xmin=0.5, xmax=6.5,
%         ymin=0.15, ymax=0.55,
%         xtick={1,2,3,4,5,6},
%         xticklabel style = {font=\footnotesize},
%         yticklabel style = {font=\footnotesize},
%         xticklabels={1,2,5,10,20,30},
%         ytick={0.15,0.25,0.35,0.45,0.55},
%         % yticklabels={0.7,0.77,0.84,0.91,0.98},
%         % ymode=log,
%         % log basis y={10},
%         every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=1mm,above=0mm},
%         every axis x label/.style={at={(current axis.right of origin)},above=0mm,anchor=north west},
%     ]
%     \addplot[line width=0.25mm,mark=square*,color=teal]  
%         plot coordinates {
% (1,	0.1934 )
% (2,	0.1919 )
% (3,	0.1934 )
% (4,	0.2022 )
% (5,	0.2122 )
% (6,	0.2121 )
%     };

%     \addplot[line width=0.25mm,mark=*,color=green!60!black]  
%         plot coordinates {
% (1,	0.25	)
% (2,	0.25	)
% (3,	0.2505	)
% (4,	0.25	)
% (5,	0.256	)
% (6,	0.262	)
%     };
    
%     \addplot[line width=0.25mm,mark=pentagon*,color=cyan]  
%         plot coordinates {
% (1,	0.525	)
% (2,	0.529	)
% (3,	0.531	)
% (4,	0.532	)
% (5,	0.53	)
% (6,	0.535	)
%     };

% %     \addplot[line width=0.25mm,mark=diamond*,color=blue]  
% %         plot coordinates {
% % (1,	0	)
% % (2,	0	)
% % (3,	0	)
% % (4,	0	)
% % (5,	0	)
% % (6,	0	)
% %     };
%     \end{axis}
% \end{tikzpicture}\hspace{0mm}\label{fig:varyk-off}%
% }
% }
% \subfloat[Visualization]{
% \resizebox{0.18\textwidth}{!}{
% \begin{tikzpicture}
%     \begin{axis}[
%         height=\columnwidth/2.7,
%         width=\columnwidth/2.2,
%         ylabel={\em F1},
%         % xlabel=$k$,
%         xmin=0.5, xmax=6.5,
%         ymin=0.15, ymax=0.55,
%         xtick={1,2,3,4,5,6},
%         xticklabel style = {font=\footnotesize},
%         yticklabel style = {font=\footnotesize},
%         xticklabels={1,2,5,10,20,30},
%         ytick={0.15,0.25,0.35,0.45,0.55},
%         % yticklabels={0.7,0.77,0.84,0.91,0.98},
%         % ymode=log,
%         % log basis y={10},
%         every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=1mm,above=0mm},
%         every axis x label/.style={at={(current axis.right of origin)},above=0mm,anchor=north west},
%     ]
%     \addplot[line width=0.25mm,mark=square*,color=teal]  
%         plot coordinates {
% (1,	0.1934 )
% (2,	0.1919 )
% (3,	0.1934 )
% (4,	0.2022 )
% (5,	0.2122 )
% (6,	0.2121 )
%     };

%     \addplot[line width=0.25mm,mark=*,color=green!60!black]  
%         plot coordinates {
% (1,	0.25	)
% (2,	0.25	)
% (3,	0.2505	)
% (4,	0.25	)
% (5,	0.256	)
% (6,	0.262	)
%     };
    
%     \addplot[line width=0.25mm,mark=pentagon*,color=cyan]  
%         plot coordinates {
% (1,	0.525	)
% (2,	0.529	)
% (3,	0.531	)
% (4,	0.532	)
% (5,	0.53	)
% (6,	0.535	)
%     };

% %     \addplot[line width=0.25mm,mark=diamond*,color=blue]  
% %         plot coordinates {
% % (1,	0	)
% % (2,	0	)
% % (3,	0	)
% % (4,	0	)
% % (5,	0	)
% % (6,	0	)
% %     };
%     \end{axis}
% \end{tikzpicture}\hspace{0mm}\label{fig:varyk-on}%
% }
% }
% \end{small}
%  \vspace{-3mm}
% \caption{Running time of clustering and visualization in \pprvizb when varying $k$.} \label{fig:varyk}
% \vspace{-3mm}
% \end{figure}

% \begin{table}[t]
% \centering
% \caption{Time of \pprvizb on \twitter by varying $\boldsymbol{k}$ (in seconds).} \label{tab:pprviz-varyk-time}
% \vspace{-2mm}
% \renewcommand{\arraystretch}{1.1}
% \begin{small}
% \resizebox{\columnwidth}{!}{%
% \begin{tabular}{|c|c|c|c|c|c|}
% \hline
% $k$                 & 5       & 10      & 25      & 50      & 100     \\ \hline
% \louvainplus        & 1579.09 & 1425.83 & 1245.92 & 1153.89 & 1108.31 \\ \hline
% \taupush            & 0.71    & 1.20    & 0.70    & 3.18    & 2.38    \\ \hline
% Stress majorization & 0.00    & 0.00    & 0.00    & 0.02    & 0.02    \\ \hline
% \end{tabular}
% }
% \end{small}
% \vspace{-4mm}
% \end{table}

\begin{table}[!t]
\centering
\caption{Time of \pprvizb on \twitter by varying $k$ (in seconds).} \label{tab:pprviz-varyk-time}
\vspace{-3mm}
\renewcommand{\arraystretch}{1.1}
\begin{small}
% \resizebox{\columnwidth}{!}{%
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$k$                 & 5       & 10      & 25      & 50      & 100     \\ \hline
Preprocessing        & 2267.65   & 2114.39 & 1934.48 & 1842.45 & 1796.87 \\ \hline
Response            & 0.28    & 0.43    & 0.63    & 1.56    & 2.10    \\ \hline
\end{tabular}
% }
\end{small}
\vspace{-3mm}
\end{table}

